Lowerbounds for Bisimulation by Partition Refinement

We provide time lower bounds for sequential and parallel algorithms deciding bisimulation on labeled transition systems that use partition refinement. For sequential algorithms this is $\Omega((m \mkern1mu {+} \mkern1mu n ) \mkern-1mu \log \mkern-1mu n)$ and for parallel algorithms this is $\Omega(n)$, where $n$ is the number of states and $m$ is the number of transitions. The lowerbounds are obtained by analysing families of deterministic transition systems, ultimately with two actions in the sequential case, and one action for parallel algorithms. For deterministic transition systems with one action, bisimilarity can be decided sequentially with fundamentally different techniques than partition refinement. In particular, Paige, Tarjan, and Bonic give a linear algorithm for this specific situation. We show, exploiting the concept of an oracle, that this approach is not of help to develop a faster generic algorithm for deciding bisimilarity. For parallel algorithms there is a similar situation where these techniques may be applied, too.

==> drawing-b1-b2.tex <==
%% file drawing-b1-b2.tex

\scalebox{0.85}{%
\begin{tikzpicture} %B_1

\node [state] (b0) at (0,0) {$\bit{0}$};
\node [state, accepting] (b1) at (2,0) {$\bit{1}$};

\node (B1) at (-1,0.25) {$\calB_1$};
\end{tikzpicture}
} %% scalebox
\qquad \qquad \qquad
\scalebox{0.85}{%
\begin{tikzpicture} % B_2

\node [state] (b00) at (4,0) {$\bit{00}$};
\node [state] (b01) at (6,0) {$\bit{01}$};
\node [state, accepting] (b10) at (8,0) {$\bit{10}$};
\node [state, accepting] (b11) at (10,0) {$\bit{11}$};

\node at (11,0.25) {$\calB_2$};

\draw
(b00) edge [loop above] node [above] {$a_1$} (b00)
(b01) edge [bend  left] node [above] {$a_1$} (b10)
(b10) edge [loop above] node [above] {$a_1$} (b10)
(b11) edge [out=105, in=75] node [above] {$a_1$} (b00)
;

\end{tikzpicture}
} %% scalebox

\bigskip

\scalebox{0.85}{%
\begin{tikzpicture}[> = stealth', semithick, node distance=2cm] 

  % [scale=1,every node/.style={scale=1},node distance
  % = 2cm, initial text=] 

  \node[state] (000) at (0,2.5) {$\bit{000}$};
  \node[state] (001) at (2,2.5) {$\bit{001}$};
  \node[state] (010) at (4,2.5) {$\bit{010}$};
  \node[state] (011) at (6,2.5) {$\bit{011}$};
  \node[state, accepting] (100) at (0,0) {$\bit{100}$};
  \node[state, accepting] (101) at (2,0) {$\bit{101}$};
  \node[state, accepting] (110) at (4,0) {$\bit{110}$};
  \node[state, accepting] (111) at (6,0) {$\bit{111}$};

  \path[->] 
  (000) edge [loop above] node {$a_1, a_2$} (000)
  
  (001) edge [loop above] node {$a_1$} (001)
  (001) edge [bend left]  node [above] {$a_2$} (010)
  
  (010) edge [out=-135, in=45.5] node [pos=0.1375, above left] {$a_1$} (100)
  (010) edge [loop above] node [above] {$a_2$} (010)
  
  (011) edge [out=-135, in=44.5] node [pos=0.1, above left]{$a_1$} (100)
  (011) edge [out=105, in=75, looseness=1] node [above] {$a_2$} (000)
  
  (100) edge [<-,loop below] node{$a_1, a_2$} (100)
  
  (101) edge [bend right] node [below] {$a_2$} (110)
  (101) edge [<-, loop below] node [below] {$a_1$} (101)
  
  (110) edge [out=135, in=-45.5] node [pos=0.1, above right] {$a_1$} (000)
  (110) edge [<-, loop below] node [below] {$a_2$} (110)
  
  (111) edge [out=135, in=-44.5] node[pos=0.075, above right] {$a_1$} (000)
  (111) edge[out=-105, in=-75, looseness=1] node [below] {$a_2$} (100)
   ;

   \node (B3) at (7,-0.25) {$\calB_3$} ;
   \node (x)  at (-1,-0.25) {$\phantom{\calB_3}$} ;
\end{tikzpicture}
}



==> drawing-inflated-3-bisplitter.tex <==
%% file drawing-inflated-3-bisplitter.tex

\begin{tikzpicture}[-]
  % And here the diagram for K=3 is drawn.
  % Grid of states
  \def\colwidth{1.55}
  \foreach \y / \label in {0/ \bit{000}, 1/\bit{001}, 2/\bit{010},
    3/\bit{011}} { 
    \foreach \x  in {1, ..., 8} {
      \pgfmathsetmacro\result{(9 - \x)}
      \pgfmathsetmacro\adjusty{(\y * \colwidth)}
      \draw[thick, fill=blue!\x0, font=\tiny] (\adjusty,\x)
      circle(0.1cm) node[above left]
      {$[{\label},\pgfmathprintnumber{\result}]$}; 
    }
  }
	
  \foreach \y / \label in {4/\bit{100}, 5/\bit{101}, 6/\bit{110}, 7/\bit{111}} {
    \foreach \x in {8,...,1} {
      \pgfmathsetmacro\result{(9 - \x)}
      \pgfmathsetmacro\adjusty{(\y * \colwidth)}
      \draw[thick,fill=green!\x0, font=\tiny] (\adjusty,\x)
      circle(0.1cm) node[above left]
      {$[\label,\pgfmathprintnumber{\result}]$}; 
    }
  }

  % Tree gadgets	
  \foreach \y / \label in {
    0/\bit{000},
    1/\bit{001},
    2/\bit{010},
    3/\bit{011},
    4/\bit{100},
    5/\bit{101},
    6/\bit{110},
    7/\bit{111}} {
    \pgfmathsetmacro\x{(0)};
    \pgfmathsetmacro\adjusty{(\y * \colwidth)};
    \draw[thick,fill=orange!20, font=\tiny] (\adjusty,\x)
    circle(0.1cm) node[above left]
    {$\langle{\label},\epsilon\rangle$}; 
  }
	
  % Bit numbers: 
  \def\indexheight{9.3}
  \foreach \y / \label in {
    0/\bit{000},
    1/\bit{001},
    2/\bit{010},
    3/\bit{011},
    4/\bit{100},
    5/\bit{101},
    6/\bit{110},
    7/\bit{111}} {
    \pgfmathsetmacro\adjusty{(\y * \colwidth)};
    \draw (\adjusty,\indexheight) node {$\label$};
  }
		
  % \draw (1,\indexheight) node {$\bit{001}$};
  % \draw (2,\indexheight) node {$\bit{010}$};
  % \draw (3,\indexheight) node {$\bit{011}$};
  % \draw (4,\indexheight) node {$\bit{100}$};
  % \draw (5,\indexheight) node {$\bit{101}$};
  % \draw (6,\indexheight) node {$\bit{110}$};
  % \draw (7,\indexheight) node {$\bit{111}$};
		
  % START TRANSITIONS
  % Transitions (levels)
  \foreach \col in {0,...,7} {
    \foreach \row in {7,...,0} {
      \pgfmathsetmacro\adjusty{(\col * \colwidth)}
      \draw[thick, ->](\adjusty,\row.93) to [out=-90,in=90,
      distance=0cm ] (\adjusty,\row.1); 
    }
  }

  % Cols	
  \pgfmathsetmacro\0{(0 * \colwidth)};
  \pgfmathsetmacro\1{(1 * \colwidth)};
  \pgfmathsetmacro\2{(2 * \colwidth)};
  \pgfmathsetmacro\3{(3 * \colwidth)};
  \pgfmathsetmacro\3{(3 * \colwidth)};
  \pgfmathsetmacro\4{(4 * \colwidth)};
  \pgfmathsetmacro\5{(5 * \colwidth)};
  \pgfmathsetmacro\6{(6 * \colwidth)};
  \pgfmathsetmacro\7{(7 * \colwidth)};
  \pgfmathsetmacro\diff{(0.38)};
  \pgfmathsetmacro\leafheight{(-0.5)};
  \pgfmathsetmacro\leafrangle{()};
  \pgfmathsetmacro\leaflangle{()};
		
  % k-values at the right
  \pgfmathsetmacro\kwidth{(8.2 * \colwidth)}
  \foreach \k in {8,...,1} {
    \pgfmathsetmacro\result{9 - \k};
    \draw [-] (\kwidth,\k) node {$\ell=\pgfmathprintnumber{\result}$};
  }	
  \draw [-] (\kwidth,0) node {{\small tree gadgets}};

  % a,b 000 -> 000
  \draw[thick, dotted, ->](\0,-0.07) to [out=225,in=45]
  ({\0-\diff},\leafheight); 
  \draw[thick, dashed, ->](\0,-0.07) to [out=315,in=135]
  ({\0+\diff},\leafheight);		 
  \draw (\0-\diff,\leafheight) node[below,font=\tiny] {$[\bit{000},\!1]$};
  \draw (\0+\diff,\leafheight) node[below,font=\tiny] {$[\bit{000},\!1]$};
		
  % a 001 -> 001, b 001-> 010
  \draw[thick, dotted, ->](\1,-0.07) to [out=225,in=45]
  ({\1-\diff},\leafheight); 
  \draw[thick, dashed, ->](\1,-0.07) to [out=315,in=135]
  ({\1+\diff},\leafheight); 
  \draw (\1-\diff,\leafheight) node[below,font=\tiny] {$[\bit{001},\!1]$};
  \draw (\1+\diff,\leafheight) node[below=3pt,font=\tiny] {$\dots$};

  % 010 a-> 100, b -> 010
  \draw[thick, dotted, ->](\2,-0.07) to [out=225,in=45]
  ({\2-\diff},\leafheight); 
  \draw[thick, dashed, ->](\2,-0.07) to [out=315,in=135]
  ({\2+\diff},\leafheight); 
  % \draw (\2-\diff,\leafheight) node[below,font=\tiny] {$[\bit{001},1]$};
  % \draw (\2+\diff,\leafheight) node[below,font=\tiny] {$[\bit{010},1]$};
		
  % 011 a -> 100, b -> 000
  \draw[thick, dotted, ->](\3,-0.07) to [out=225,in=45]
  ({\3-\diff},\leafheight); 
  \draw[thick, dashed, ->](\3,-0.07) to [out=315,in=135]
  ({\3+\diff},\leafheight); 
  % \draw (\3-\diff,\leafheight) node[below,font=\tiny] {$[\bit{100},1]$};
  % \draw (\3+\diff,\leafheight) node[below,font=\tiny] {$[\bit{000},1]$};
		
  % 100 a->100 b->100
  \draw[thick, dotted, ->](\4,-0.07) to [out=225,in=45]
  ({\4-\diff},\leafheight); 
  \draw[thick, dashed, ->](\4,-0.07) to [out=315,in=135]
  ({\4+\diff},\leafheight); 
  % \draw (\4-\diff,\leafheight) node[below,font=\tiny] {$[\bit{100},1]$};
  % \draw (\4+\diff,\leafheight) node[below,font=\tiny] {$[\bit{100},1]$};
		
  % 101 a->101 b->110 only real transitions
  \draw[thick, dotted, ->](\5,-0.07) to [out=225,in=270]
  ({\5-2.5*\diff},\leafheight+0.25) to [] (\5-2.5*\diff,8.07) to
  [out=90, in=90,distance=20] (\5,8.07); 
		
  \draw[thick, dashed, ->](\5,-0.07) to [out=300,in=270,distance=10]
  ({\5+\diff},{\leafheight+0.25}) to [out=90, in=270] (\5+\diff,8.07)
  to[out=90, in=90, distance=20] (\6,8.07); 
		
				
  % \draw (\5-\diff,\leafheight) node[below,font=\tiny] {$[\bit{101},1]$};
  % \draw (\5+\diff,\leafheight) node[below,font=\tiny] {$[\bit{110},1]$};
		
  % 110 a->000 b->110
  \draw[thick, dotted, ->](\6,-0.07) to [out=225,in=45]
  ({\6-\diff},\leafheight); 
  \draw[thick, dashed, ->](\6,-0.07) to [out=315,in=135]
  ({\6+\diff},\leafheight); 
  % \draw (\6-\diff,\leafheight) node[below,font=\tiny] {$[\bit{000},1]$};
  \draw (\6+\diff,\leafheight) node [below=3pt,font=\tiny] {$\dots$};
		
  % 111 a->000 b->100
  \draw[thick, dotted, ->](\7,-0.07) to [out=225,in=45]
  ({\7-\diff},\leafheight); 
  \draw[thick, dashed, ->](\7,-0.07) to [out=315,in=135]
  ({\7+\diff},\leafheight); 
  \draw (\7-\diff,\leafheight) node[below,font=\tiny]
  {$[\bit{000},\!1]$};
  \draw (\7+\diff,\leafheight) node[below,font=\tiny] {$[\bit{100},\!1]$};
		
%		\draw[thick, ->](\1,1.07) to [out=30,in=180, distance=1cm ] (1.9,8);
%	
%		\draw[thick, ->](\2,1.09) to [out=30,in=-90, distance=0.5cm ] (2.3,8.0) to [out=90,in=180, distance=0.8cm ] (4,8.5)
%		to [out=0,in=180, distance=0.7cm ] (4.9,8);
%		
%		
%		% a 001 -> 010
%			
%		% b 001 -> 001
%		\draw[thick, dashed, ->](\3,0.93) to [out=225,in=-45, distance=0.8cm ] (-0.5,0.7)
%		to [out=135,in=180, distance=0.8cm ]  (-0.07,7.93);
%		
%		
%		% a 010 -> 010.
%		\draw[thick, dashed, ->](\3,1.07) to [out=45,in=180, distance=0.8cm ] (3.7,8.4)
%		to [out=0,in=180, distance=0.7cm ]  (4.9,8);
%		% b 010 -> 100 
%		\draw[thick, dashed, ->](\3,1.07) to [out=45,in=180, distance=0.8cm ] (3.7,8.4)
%		to [out=0,in=180, distance=0.7cm ]  (4.9,8);
%		
%		% 101 -> 110


              \end{tikzpicture}



==> larger-roberts-example.tex <==
%% file larger-roberts-example.tex

\scalebox{0.85}{%
\begin{tikzpicture}

  \node [state, accepting] (c1) at (12.5,1.25) {$c_1$} ;
  \node [state] (c2) at (12.25,3) {$c_2$} ;
  \node [state, accepting] (c3) at (9.75,4) {$c_3$} ;
  \node [state, accepting] (c4) at ( 7.5,3) {$c_4$} ;
  \node [state] (c5) at (7.75,0.75) {$c_5$} ;
  \node [state, accepting] (c6) at (10.25,0) {$c_6$} ;

  \draw (c1) edge [out=60, in=-60] (c2) ;
  \draw (c2) edge [out=120, in=0] (c3) ;
  \draw (c3) edge [out=180, in=60] (c4) ;
  \draw (c4) edge [out=-120, in=120] (c5) ;
  \draw (c5) edge [out=-60, in=180] (c6) ;
  \draw (c6) edge [out=0, in=-120] (c1) ;

  \node [state, accepting] (s11) at (14.5,1.5) {$s_{11}$} ;
  \node [state] (s12) at (16.0,2.5) {$s_{12}$} ;
  \node [state, accepting] (s13) at (17.0,4.0) {$s_{13}$} ;
  \node [state, accepting] (s14) at (17.5,5.75) {$s_{14}$} ;
  \node [draw=none] (T1) at (18,6.25) {$T_1$} ;
  
  \draw (s14) edge [bend left=10] (s13) ;
  \draw (s13) edge [bend left=10] (s12) ;
  \draw (s12) edge [bend left=10] (s11) ;
  \draw (s11) edge [bend left=10] (c1) ;

  \node [state, accepting] (s21) at (14,5) {$s_{21}$} ;
  \node [state, accepting] (s22) at (14.75,7.25) {$s_{22}$} ;
  \node [state, accepting] (s23) at (12.75,7.5) {$s_{23}$} ;
  \node [draw=none] (T2) at (13.75,7.875) {$T_2$} ;
  
  \draw (s23) edge [bend left=10] (s21) ;
  \draw (s22) edge [bend left=10] (s21) ;
  \draw (s21) edge [bend left=20] (c2) ;

  \node [state] (s32) at (10.25,6.25) {$s_{32}$} ;
  \node [state, accepting] (s31) at (8.75,5.75) {$s_{31}$} ;
  \node [draw=none] (T3) at (9.25,6.5) {$T_3$} ;

  \draw (s32) edge [bend left=10] (c3) ;
  \draw (s31) edge [bend right=10] (c3) ;
  
  \node [state] (s41) at (5.75,4.75) {$s_{41}$} ;
  \node [state, accepting] (s42) at (7,6.75) {$s_{42}$} ;
  \node [state, accepting] (s43) at (5,6.5) {$s_{43}$} ;
  \node [state, accepting] (s44) at (6,7.75) {$s_{44}$} ;
  \node [draw=none] (T4) at (4.5,7) {$T_4$} ;

  \draw (s44) edge [bend right=10] (s41) ;
  \draw (s43) edge [bend right=10] (s41) ;
  \draw (s42) edge [bend right=10] (s41) ;
  \draw (s41) edge [bend right=10] (c4) ;

  \node [state] (s51) at (5.75,0.25) {$s_{51}$} ;
  \node [state, accepting] (s52) at (5.25,1.75) {$s_{52}$} ;
  \node [state] (s53) at (4,3.5) {$s_{53}$} ;
  \node [draw=none] (T5) at (3.5,4) {$T_5$} ;

  \draw (s53) edge [bend right=10] (s52) ;
  \draw (s52) edge [bend right=10] (c5) ;
  \draw (s51) edge [bend right=10] (c5) ;
\end{tikzpicture}
} %% end scalebox



==> sequential-example.tex <==
% !TEX root =  main.tex
%% file drawing-b1-b2.tex

\scalebox{0.85}{%
\begin{tikzpicture}[scale=1,
every node/.style={scale=1},
node distance = 1.2cm, initial text=]

\node[state] (1) {$1$};
\node[state, right= of 1] (2) {$2$};
\node[state, right= of 2] (3) {$3$};
\node[state, right= of 3] (4) {$4$};
\node[state, right= of 4] (5) {$5$};
\node[state, right= of 5] (6) {$6$};
\node[state, right= of 6] (7) {$7$};
\node[state, accepting , right= of 7] (8) {$8$};

\path[->]
(1) edge (2)
(2) edge (3)
(3) edge (4)
(4) edge (5)
(5) edge (6)
(6) edge (7)
(7) edge (8)

%% EV: loop was above, now right
(8) edge [loop right, min distance=2cm] (8);

\end{tikzpicture}
} %% scalebox
